ORCAS Codes: A Flexible Generalization of Polar Codes with Low-Complexity Decoding

Motivated by the need for channel codes with low-complexity soft-decision decoding algorithms, we consider the recursive Plotkin concatenation of optimal low-rate and high-rate codes based on simplex codes and their duals. These component codes come with low-complexity maximum likelihood (ML) decoding which, in turn, enables efficient successive cancellation (SC)-based decoding. As a result, the proposed optimally recursively concatenated simplex (ORCAS) codes achieve a performance that is at least as good as that of polar codes. For practical parameters, the proposed construction significantly outperforms polar codes in terms of block error rate by up to 0.5 dB while maintaining similar decoding complexity. Furthermore, the codes offer greater flexibility in codeword length than conventional polar codes.

==> fig/bler1x3.tex <==


\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size= 3 by 1, 
        horizontal sep=1.25cm,
    },
	width=0.45\linewidth,
	height=\columnwidth,
	scale=1,
	grid style={dotted,gray},
	minor x tick num=3,
	xmajorgrids,
	ymajorgrids,
	yminorticks=true,
    tick align=outside,
    tick pos=left,
    xlabel={\(\displaystyle E_\mathrm{s} \, / \, N_0\) in dB},
    xtick style={color=black},
    ymajorgrids,
    ymin=1e-7, 
    ymax=1,
    ymode=log,
    log basis y={10},
    ytick style={color=black},
    every axis plot/.style={
    line width=0.75pt,
    mark size=2pt,
    mark options={solid,fill=none},
    forget plot,
    },
]
\nextgroupplot[
    title={(a) $n=96$, $k \in \{24,48,72\}$},
    xtick={-10,-8,...,8},
    xmin=-6,
    xmax=7,
    ylabel={BLER},
]


\addplot [black, dotted]
table[col sep=comma]{
-12.77976, 9.906e-01
-11.87317, 9.787e-01
-10.96658, 9.526e-01
-10.06000, 8.989e-01
 -9.15341, 7.989e-01
 -8.70011, 7.262e-01
 -8.24682, 6.379e-01
 -7.79353, 5.358e-01
 -7.56688, 4.810e-01
 -7.34023, 4.248e-01
 -7.11359, 3.685e-01
 -6.88694, 3.133e-01
 -6.66029, 2.608e-01
 -6.43365, 2.120e-01
 -6.20700, 1.680e-01
 -5.98035, 1.294e-01
 -5.86703, 1.124e-01
 -5.75371, 9.679e-02
 -5.64038, 8.269e-02
 -5.52706, 7.005e-02
 -5.41374, 5.882e-02
 -5.30041, 4.894e-02
 -5.18709, 4.034e-02
 -5.07377, 3.292e-02
 -4.96044, 2.659e-02
 -4.84712, 2.126e-02
 -4.62047, 1.313e-02
 -4.50715, 1.014e-02
 -4.39382, 7.740e-03
 -4.16718, 4.336e-03
 -4.05385, 3.181e-03
 -3.94053, 2.301e-03
 -3.71388, 1.152e-03
 -3.48724, 5.417e-04
 -3.26059, 2.384e-04
 -3.03394, 9.776e-05
 -2.80730, 3.716e-05
 -2.58065, 1.303e-05
 -2.35400, 4.191e-06
 -2.12736, 1.230e-06
 -1.90071, 3.276e-07
 -1.44742, 1.691e-08
 -0.99412, 5.461e-10
};
\label{plot:(96,24)_meta-converse}


\addplot [black, dotted]
table[col sep=comma]{
 -7.34023, 9.974e-01
 -6.43365, 9.881e-01
 -5.52706, 9.525e-01
 -5.07377, 9.118e-01
 -4.62047, 8.457e-01
 -4.39382, 8.011e-01
 -4.16718, 7.482e-01
 -3.94053, 6.871e-01
 -3.71388, 6.186e-01
 -3.48724, 5.438e-01
 -3.37391, 5.046e-01
 -3.26059, 4.646e-01
 -3.14727, 4.241e-01
 -3.03394, 3.838e-01
 -2.92062, 3.441e-01
 -2.80730, 3.055e-01
 -2.69397, 2.685e-01
 -2.58065, 2.334e-01
 -2.46733, 2.007e-01
 -2.35400, 1.705e-01
 -2.24068, 1.432e-01
 -2.12736, 1.187e-01
 -2.01403, 9.709e-02
 -1.90071, 7.833e-02
 -1.78739, 6.229e-02
 -1.67406, 4.880e-02
 -1.56074, 3.764e-02
 -1.44742, 2.857e-02
 -1.33409, 2.132e-02
 -1.22077, 1.563e-02
 -0.99412, 7.957e-03
 -0.88080, 5.516e-03
 -0.76748, 3.747e-03
 -0.54083, 1.622e-03
 -0.42751, 1.033e-03
 -0.31418, 6.423e-04
 -0.08754, 2.310e-04
  0.13911, 7.501e-05
  0.36576, 2.183e-05
  0.59241, 5.654e-06
  0.81905, 1.293e-06
  1.27235, 4.516e-08
  1.72564, 8.680e-10
};
\label{plot:(96,48)_meta-converse}


\addplot [black, dotted]
table[col sep=comma]{
 -2.80730, 9.911e-01
 -1.90071, 9.485e-01
 -1.44742, 8.921e-01
 -1.22077, 8.499e-01
 -0.99412, 7.968e-01
 -0.76748, 7.325e-01
 -0.65415, 6.963e-01
 -0.54083, 6.576e-01
 -0.42751, 6.166e-01
 -0.31418, 5.736e-01
 -0.20086, 5.288e-01
 -0.08754, 4.826e-01
  0.02579, 4.354e-01
  0.13911, 3.881e-01
  0.25244, 3.416e-01
  0.36576, 2.968e-01
  0.47908, 2.544e-01
  0.59241, 2.150e-01
  0.70573, 1.791e-01
  0.81905, 1.469e-01
  0.93238, 1.186e-01
  1.04570, 9.422e-02
  1.15902, 7.357e-02
  1.27235, 5.645e-02
  1.38567, 4.253e-02
  1.49899, 3.144e-02
  1.61232, 2.279e-02
  1.72564, 1.619e-02
  1.95229, 7.670e-03
  2.06561, 5.107e-03
  2.17893, 3.323e-03
  2.40558, 1.309e-03
  2.63223, 4.662e-04
  2.85887, 1.491e-04
  3.08552, 4.259e-05
  3.31217, 1.078e-05
  3.53881, 2.405e-06
  3.99211, 7.942e-08
  4.44540, 1.444e-09
  4.89870, 1.357e-11
};
\label{plot:(96,72)_meta-converse}


\addplot [mittelblau, densely dashed]
table[col sep=comma]{
-10.06000, 9.946e-01
 -9.15341, 9.819e-01
 -8.24682, 9.450e-01
 -7.34023, 8.560e-01
 -6.88694, 7.827e-01
 -6.43365, 6.891e-01
 -6.20700, 6.355e-01
 -5.98035, 5.787e-01
 -5.75371, 5.195e-01
 -5.52706, 4.594e-01
 -5.30041, 3.997e-01
 -5.07377, 3.418e-01
 -4.84712, 2.870e-01
 -4.62047, 2.364e-01
 -4.39382, 1.908e-01
 -4.16718, 1.508e-01
 -3.94053, 1.165e-01
 -3.71388, 8.795e-02
 -3.48724, 6.477e-02
 -3.26059, 4.649e-02
 -3.03394, 3.247e-02
 -2.80730, 2.203e-02
 -2.58065, 1.450e-02
 -2.35400, 9.243e-03
 -2.12736, 5.694e-03
 -1.90071, 3.384e-03
 -1.67406, 1.935e-03
 -1.44742, 1.063e-03
 -1.22077, 5.601e-04
 -0.99412, 2.821e-04
 -0.76748, 1.357e-04
 -0.54083, 6.220e-05
 -0.08754, 1.125e-05
  0.13911, 4.435e-06
  0.36576, 1.662e-06
  0.81905, 2.012e-07
  1.27235, 2.019e-08
  1.72564, 1.687e-09
};
\label{plot:polar_(96,24)_bit-rev-punct}


\addplot [mittelblau, densely dashed, mark=x, only marks]
table[col sep=comma]{
 -8.02060, 8.412e-01
 -7.52060, 7.779e-01
 -7.02060, 6.988e-01
 -6.52060, 6.041e-01
 -6.02060, 4.994e-01
 -5.52060, 3.888e-01
 -5.02060, 2.813e-01
 -4.52060, 1.881e-01
 -4.02060, 1.150e-01
 -3.52060, 6.324e-02
 -3.02060, 3.043e-02
 -2.52060, 1.260e-02
 -2.02060, 4.460e-03
 -1.52060, 1.255e-03
 -1.02060, 3.011e-04
 -0.52060, 5.673e-05
 -0.02060, 8.369e-06
  0.47940, 1.013e-06
  0.97940, 8.868e-08
  1.47940, 7.224e-09
};
\label{plot:polar_(96,24)_bit-rev-punct_sim}


\addplot [pink, solid]
table[col sep=comma]{
-10.06000, 9.903e-01
 -9.15341, 9.703e-01
 -8.24682, 9.169e-01
 -7.79353, 8.668e-01
 -7.34023, 7.957e-01
 -6.88694, 7.027e-01
 -6.66029, 6.488e-01
 -6.43365, 5.911e-01
 -6.20700, 5.307e-01
 -5.98035, 4.691e-01
 -5.75371, 4.078e-01
 -5.52706, 3.483e-01
 -5.30041, 2.920e-01
 -5.07377, 2.402e-01
 -4.84712, 1.933e-01
 -4.73379, 1.711e-01
 -4.62047, 1.507e-01
 -4.39382, 1.149e-01
 -4.28050, 9.956e-02
 -4.16718, 8.574e-02
 -4.11052, 7.895e-02
 -4.05385, 7.219e-02
 -3.94053, 6.006e-02
 -3.71388, 4.079e-02
 -3.48724, 2.699e-02
 -3.26059, 1.740e-02
 -3.03394, 1.090e-02
 -2.80730, 6.614e-03
 -2.35400, 2.228e-03
 -2.12736, 1.235e-03
 -1.90071, 6.632e-04
 -1.44742, 1.738e-04
 -1.22077, 8.479e-05
 -0.99412, 4.006e-05
 -0.54083, 8.129e-06
 -0.08754, 1.450e-06
  0.36576, 2.251e-07
  0.81905, 2.990e-08
  1.27235, 3.316e-09
  1.72564, 2.958e-10
};
\label{plot:orcas_(96,24)}


\addplot [pink, solid, mark=x, only marks]
table[col sep=comma]{
 -8.02060, 7.583e-01
 -7.52060, 6.720e-01
 -7.02060, 5.717e-01
 -6.52060, 4.605e-01
 -6.02060, 3.477e-01
 -5.52060, 2.437e-01
 -5.02060, 1.561e-01
 -4.52060, 9.073e-02
 -4.02060, 4.653e-02
 -3.52060, 2.098e-02
 -3.02060, 8.108e-03
 -2.52060, 2.682e-03
 -2.02060, 8.010e-04
 -1.52060, 1.792e-04
 -1.02060, 4.098e-05
 -0.52060, 7.249e-06
 -0.02060, 1.059e-06
  0.47940, 1.395e-07
  0.97940, 1.538e-08
};
\label{plot:orcas_(96,24)_sim}


\addplot [mittelblau, densely dashed]
table[col sep=comma]{
-4.62047, 9.948e-01
 -3.71388, 9.600e-01
 -3.26059, 9.091e-01
 -3.03394, 8.701e-01
 -2.80730, 8.207e-01
 -2.58065, 7.610e-01
 -2.35400, 6.921e-01
 -2.12736, 6.160e-01
 -1.90071, 5.355e-01
 -1.78739, 4.948e-01
 -1.67406, 4.542e-01
 -1.56074, 4.142e-01
 -1.44742, 3.752e-01
 -1.33409, 3.376e-01
 -1.22077, 3.017e-01
 -0.99412, 2.359e-01
 -0.88080, 2.063e-01
 -0.76748, 1.792e-01
 -0.54083, 1.321e-01
 -0.31418, 9.449e-02
 -0.08754, 6.547e-02
  0.13911, 4.390e-02
  0.36576, 2.844e-02
  0.59241, 1.777e-02
  0.81905, 1.070e-02
  1.04570, 6.194e-03
  1.27235, 3.442e-03
  1.49899, 1.835e-03
  1.72564, 9.380e-04
  2.17893, 2.164e-04
  2.40558, 9.804e-05
  2.63223, 4.284e-05
  3.08552, 7.413e-06
  3.53881, 1.125e-06
  3.99211, 1.464e-07
  4.44540, 1.565e-08
  4.89870, 1.321e-09
};
\label{plot:polar_(96,48)-nat-short}


\addplot [mittelblau, densely dashed, mark=o, mark size=1.5pt, only marks]
table[col sep=comma]{
 -4.51030, 9.499e-01
 -4.01030, 9.076e-01
 -3.51030, 8.398e-01
 -3.01030, 7.443e-01
 -2.51030, 6.191e-01
 -2.01030, 4.747e-01
 -1.51030, 3.306e-01
 -1.01030, 2.050e-01
 -0.51030, 1.123e-01
 -0.01030, 5.257e-02
  0.48970, 2.106e-02
  0.98970, 6.899e-03
  1.48970, 1.797e-03
  1.98970, 3.953e-04
  2.48970, 6.731e-05
  2.98970, 1.056e-05
  3.48970, 1.325e-06
  3.98970, 1.403e-07
  4.48970, 1.243e-08
};
\label{plot:polar_(96,48)_nat-short_sim}


\addplot [pink, solid]
table[col sep=comma]{
 -4.62047, 9.913e-01
 -3.71388, 9.464e-01
 -3.26059, 8.867e-01
 -3.03394, 8.421e-01
 -2.80730, 7.871e-01
 -2.58065, 7.221e-01
 -2.35400, 6.483e-01
 -2.24068, 6.087e-01
 -2.12736, 5.677e-01
 -2.01403, 5.258e-01
 -1.90071, 4.814e-01
 -1.78739, 4.375e-01
 -1.67406, 3.936e-01
 -1.44742, 3.116e-01
 -1.33409, 2.741e-01
 -1.22077, 2.393e-01
 -1.10745, 2.061e-01
 -0.99412, 1.757e-01
 -0.88080, 1.481e-01
 -0.76748, 1.232e-01
 -0.65415, 1.016e-01
 -0.54083, 8.305e-02
 -0.31418, 5.383e-02
 -0.08754, 3.366e-02
  0.13911, 2.031e-02
  0.36576, 1.182e-02
  0.59241, 6.630e-03
  0.81905, 3.581e-03
  1.04570, 1.862e-03
  1.27235, 9.320e-04
  1.72564, 2.088e-04
  2.17893, 4.083e-05
  2.63223, 7.127e-06
  3.53881, 1.604e-07
  3.99211, 1.980e-08
  4.44540, 2.029e-09
  4.89870, 1.656e-10
};
\label{plot:orcas_(96,48)}


\addplot [pink, solid, mark=o, mark size=1.5pt, only marks]
table[col sep=comma]{
 -4.51030, 9.321e-01
 -4.01030, 8.760e-01
 -3.51030, 7.906e-01
 -3.01030, 6.730e-01
 -2.51030, 5.289e-01
 -2.01030, 3.761e-01
 -1.51030, 2.386e-01
 -1.01030, 1.316e-01
 -0.51030, 6.169e-02
 -0.01030, 2.375e-02
  0.48970, 7.931e-03
  0.98970, 2.135e-03
  1.48970, 4.737e-04
  1.98970, 8.453e-05
  2.48970, 1.247e-05
  2.98970, 1.745e-06
  3.48970, 2.064e-07
  3.98970, 2.032e-08
};
\label{plot:orcas_(96,48)_sim}


\addplot [mittelblau, densely dashed]
table[col sep=comma]{
 -1.90071, 9.994e-01
 -0.99412, 9.883e-01
 -0.54083, 9.610e-01
 -0.31418, 9.343e-01
 -0.08754, 8.955e-01
  0.13911, 8.424e-01
  0.36576, 7.747e-01
  0.47908, 7.358e-01
  0.59241, 6.939e-01
  0.70573, 6.495e-01
  0.81905, 6.033e-01
  0.93238, 5.558e-01
  1.04570, 5.079e-01
  1.15902, 4.601e-01
  1.27235, 4.131e-01
  1.49899, 3.243e-01
  1.61232, 2.835e-01
  1.72564, 2.455e-01
  1.95229, 1.790e-01
  2.06561, 1.507e-01
  2.17893, 1.256e-01
  2.40558, 8.487e-02
  2.51890, 6.874e-02
  2.63223, 5.513e-02
  2.85887, 3.441e-02
  3.08552, 2.062e-02
  3.31217, 1.186e-02
  3.53881, 6.540e-03
  3.76546, 3.462e-03
  3.99211, 1.761e-03
  4.21875, 8.635e-04
  4.44540, 4.099e-04
  5.35199, 1.694e-05
  5.80528, 3.174e-06
  6.25858, 5.411e-07
  6.71187, 7.934e-08
  7.16516, 9.582e-09
  7.61846, 9.239e-10

};
\label{plot:polar_(96,72)-nat-short}


\addplot [mittelblau, densely dashed, mark=triangle, mark size=1.75pt, only marks]
table[col sep=comma]{
 -1.74939, 9.788e-01
 -1.24939, 9.507e-01
 -0.74939, 8.964e-01
 -0.24939, 8.052e-01
  0.25061, 6.732e-01
  0.75061, 5.106e-01
  1.25061, 3.420e-01
  1.75061, 1.980e-01
  2.25061, 9.737e-02
  2.75061, 3.987e-02
  3.25061, 1.331e-02
  3.75061, 3.627e-03
  4.25061, 7.973e-04
  4.75061, 1.429e-04
  5.25061, 2.526e-05
  5.75061, 3.864e-06
  6.25061, 5.498e-07
  6.75061, 6.283e-08
};
\label{plot:polar_(96,72)_nat-short_sim}


\addplot [pink, solid]
table[col sep=comma]{
 -1.90071, 9.989e-01
 -0.99412, 9.830e-01
 -0.54083, 9.491e-01
 -0.31418, 9.183e-01
 -0.08754, 8.753e-01
  0.13911, 8.189e-01
  0.36576, 7.494e-01
  0.47908, 7.101e-01
  0.59241, 6.666e-01
  0.70573, 6.214e-01
  0.81905, 5.752e-01
  1.04570, 4.821e-01
  1.15902, 4.364e-01
  1.27235, 3.903e-01
  1.38567, 3.446e-01
  1.49899, 3.021e-01
  1.72564, 2.270e-01
  1.78230, 2.098e-01
  1.81063, 2.015e-01
  1.82480, 1.974e-01
  1.83188, 1.954e-01
  1.83896, 1.934e-01
  1.84605, 1.913e-01
  1.85313, 1.889e-01
  1.86729, 1.843e-01
  1.89562, 1.754e-01
  1.95229, 1.586e-01
  2.17893, 1.035e-01
  2.40558, 6.516e-02
  2.63223, 3.958e-02
  2.85887, 2.317e-02
  3.08552, 1.305e-02
  3.31217, 7.070e-03
  3.53881, 3.676e-03
  3.76546, 1.834e-03
  3.99211, 8.763e-04
  4.44540, 1.762e-04
  4.89870, 3.015e-05
  5.35199, 4.500e-06
  6.25858, 7.754e-08
  7.16516, 1.006e-09
  7.61846, 9.239e-11
};
\label{plot:orcas_(96,72)}


\addplot [pink, solid, mark=triangle, mark size=1.75pt, only marks]
table[col sep=comma]{
 -1.74939, 9.726e-01
 -1.24939, 9.381e-01
 -0.74939, 8.729e-01
 -0.24939, 7.657e-01
  0.25061, 6.175e-01
  0.75061, 4.466e-01
  1.25061, 2.827e-01
  1.75061, 1.531e-01
  2.25061, 6.923e-02
  2.75061, 2.572e-02
  3.25061, 7.842e-03
  3.75061, 1.900e-03
  4.25061, 3.593e-04
  4.75061, 5.470e-05
  5.25061, 7.348e-06
  5.75061, 8.169e-07
  6.25061, 8.524e-08
};
\label{plot:orcas_(96,72)_sim}



\nextgroupplot[
    title={(b) $n=256$, $k \in \{64,128,192\}$},
    xtick={-10,-8,...,6},
    xmin=-6,
    xmax=6,
]


\addplot [black, dotted]
table[col sep=comma]{
-9.82800, 9.912e-01
 -9.30530, 9.750e-01
 -8.78261, 9.360e-01
 -8.52126, 9.020e-01
 -8.25991, 8.549e-01
 -7.99856, 7.925e-01
 -7.86789, 7.552e-01
 -7.73721, 7.141e-01
 -7.60654, 6.691e-01
 -7.47587, 6.209e-01
 -7.34519, 5.698e-01
 -7.21452, 5.167e-01
 -7.08385, 4.622e-01
 -6.95317, 4.074e-01
 -6.88784, 3.803e-01
 -6.82250, 3.535e-01
 -6.75716, 3.273e-01
 -6.69182, 3.017e-01
 -6.62649, 2.768e-01
 -6.56115, 2.528e-01
 -6.49581, 2.298e-01
 -6.43048, 2.078e-01
 -6.36514, 1.870e-01
 -6.29980, 1.674e-01
 -6.16913, 1.320e-01
 -6.10379, 1.162e-01
 -6.03846, 1.017e-01
 -5.90778, 7.649e-02
 -5.77711, 5.609e-02
 -5.64643, 4.005e-02
 -5.51576, 2.780e-02
 -5.38509, 1.874e-02
 -5.25441, 1.225e-02
 -5.12374, 7.748e-03
 -4.99306, 4.738e-03
 -4.86239, 2.797e-03
 -4.73172, 1.591e-03
 -4.60104, 8.705e-04
 -4.33970, 2.305e-04
 -4.20902, 1.112e-04
 -4.07835, 5.124e-05
 -3.81700, 9.414e-06
 -3.55565, 1.408e-06
 -3.29430, 1.686e-07
 -3.03296, 1.588e-08
 -2.51026, 6.349e-11
};
\label{plot:(256,64)_meta-converse}


\addplot [black, dotted]
table[col sep=comma]{
 -5.12374, 9.964e-01
 -4.60104, 9.804e-01
 -4.33970, 9.587e-01
 -4.07835, 9.194e-01
 -3.94767, 8.907e-01
 -3.81700, 8.547e-01
 -3.68633, 8.109e-01
 -3.55565, 7.590e-01
 -3.49032, 7.301e-01
 -3.42498, 6.994e-01
 -3.35964, 6.669e-01
 -3.29430, 6.328e-01
 -3.22897, 5.974e-01
 -3.16363, 5.608e-01
 -3.09829, 5.233e-01
 -3.03296, 4.852e-01
 -2.96762, 4.467e-01
 -2.90228, 4.083e-01
 -2.83695, 3.704e-01
 -2.77161, 3.334e-01
 -2.70627, 2.977e-01
 -2.64094, 2.636e-01
 -2.57560, 2.314e-01
 -2.51026, 2.014e-01
 -2.44493, 1.736e-01
 -2.37959, 1.482e-01
 -2.31425, 1.253e-01
 -2.24891, 1.049e-01
 -2.11824, 7.118e-02
 -2.05290, 5.768e-02
 -1.98757, 4.622e-02
 -1.85689, 2.864e-02
 -1.72622, 1.690e-02
 -1.59555, 9.471e-03
 -1.46487, 5.027e-03
 -1.33420, 2.521e-03
 -1.20352, 1.192e-03
 -0.94218, 2.204e-04
 -0.81150, 8.576e-05
 -0.68083, 3.111e-05
 -0.41948, 3.276e-06
 -0.15813, 2.513e-07
  0.10321, 1.369e-08
  0.62591, 1.307e-11
};
\label{plot:(256,128)_meta-converse}


\addplot [black, dotted]
table[col sep=comma]{
-1.46487, 9.936e-01
 -1.20352, 9.827e-01
 -0.94218, 9.576e-01
 -0.81150, 9.365e-01
 -0.68083, 9.076e-01
 -0.55015, 8.697e-01
 -0.48482, 8.469e-01
 -0.41948, 8.215e-01
 -0.35414, 7.935e-01
 -0.28881, 7.628e-01
 -0.22347, 7.296e-01
 -0.15813, 6.940e-01
 -0.09280, 6.562e-01
 -0.02746, 6.164e-01
  0.03788, 5.750e-01
  0.10321, 5.323e-01
  0.13588, 5.105e-01
  0.16855, 4.885e-01
  0.20122, 4.664e-01
  0.23389, 4.442e-01
  0.29923, 4.001e-01
  0.36456, 3.567e-01
  0.42990, 3.148e-01
  0.49524, 2.748e-01
  0.56057, 2.373e-01
  0.62591, 2.026e-01
  0.69125, 1.710e-01
  0.75658, 1.426e-01
  0.82192, 1.174e-01
  0.88726, 9.550e-02
  1.01793, 6.072e-02
  1.08327, 4.744e-02
  1.14860, 3.654e-02
  1.27928, 2.077e-02
  1.40995, 1.111e-02
  1.54063, 5.582e-03
  1.67130, 2.626e-03
  1.80197, 1.154e-03
  1.93265, 4.723e-04
  2.19400, 6.323e-05
  2.45534, 6.163e-06
  2.71669, 4.275e-07
  3.23939, 6.750e-10
};
\label{plot:(256,192)_meta-converse}


\addplot [mittelblau, densely dashed]
table[col sep=comma]{
 -7.73721, 9.960e-01
 -7.21452, 9.806e-01
 -6.95317, 9.617e-01
 -6.69182, 9.297e-01
 -6.43048, 8.804e-01
 -6.29980, 8.483e-01
 -6.16913, 8.110e-01
 -6.03846, 7.686e-01
 -5.90778, 7.217e-01
 -5.77711, 6.709e-01
 -5.64643, 6.170e-01
 -5.51576, 5.610e-01
 -5.38509, 5.043e-01
 -5.25441, 4.478e-01
 -5.12374, 3.928e-01
 -4.99306, 3.403e-01
 -4.86239, 2.910e-01
 -4.73172, 2.457e-01
 -4.60104, 2.048e-01
 -4.47037, 1.685e-01
 -4.33970, 1.368e-01
 -4.20902, 1.096e-01
 -4.07835, 8.668e-02
 -3.81700, 5.203e-02
 -3.68633, 3.948e-02
 -3.55565, 2.954e-02
 -3.29430, 1.583e-02
 -3.16363, 1.133e-02
 -3.03296, 7.989e-03
 -2.77161, 3.782e-03
 -2.51026, 1.675e-03
 -2.24891, 6.908e-04
 -1.98757, 2.646e-04
 -1.72622, 9.375e-05
 -1.46487, 3.062e-05
 -1.20352, 9.182e-06
 -0.94218, 2.518e-06
 -0.68083, 6.282e-07
 -0.41948, 1.419e-07
  0.10321, 5.258e-09
  0.62591, 1.222e-10
};
\label{plot:polar_(256,64)}


\addplot [mittelblau, densely dashed, mark=x, only marks]
table[col sep=comma]{
 -8.02060, 9.741e-01
 -7.52060, 9.402e-01
 -7.02060, 8.777e-01
 -6.52060, 7.762e-01
 -6.02060, 6.308e-01
 -5.52060, 4.577e-01
 -5.02060, 2.906e-01
 -4.52060, 1.561e-01
 -4.02060, 6.941e-02
 -3.52060, 2.532e-02
 -3.02060, 7.338e-03
 -2.52060, 1.697e-03
 -2.02060, 2.962e-04
 -1.52060, 3.864e-05
 -1.02060, 3.819e-06
 -0.52060, 2.453e-07
 -0.02060, 1.163e-08
};
\label{plot:polar_(256,64)_sim}


\addplot [pink, solid]
table[col sep=comma]{
 -6.16913, 7.885e-01
 -6.03846, 7.434e-01
 -5.90778, 6.940e-01
 -5.77711, 6.412e-01
 -5.64643, 5.859e-01
 -5.51576, 5.293e-01
 -5.38509, 4.724e-01
 -5.25441, 4.166e-01
 -5.12374, 3.627e-01
 -4.99306, 3.115e-01
 -4.86239, 2.637e-01
 -4.73172, 2.205e-01
 -4.66638, 2.006e-01
 -4.60104, 1.820e-01
 -4.58471, 1.775e-01
 -4.56837, 1.729e-01
 -4.55204, 1.681e-01
 -4.53571, 1.634e-01
 -4.47037, 1.456e-01
 -4.33970, 1.147e-01
 -4.20902, 8.934e-02
 -4.07835, 6.817e-02
 -4.04568, 6.350e-02
 -4.01301, 5.894e-02
 -3.98034, 5.442e-02
 -3.94767, 5.020e-02
 -3.81700, 3.606e-02
 -3.55565, 1.787e-02
 -3.29430, 8.387e-03
 -3.03296, 3.720e-03
 -2.77161, 1.555e-03
 -2.51026, 6.105e-04
 -2.24891, 2.242e-04
 -1.98757, 7.666e-05
 -1.72622, 2.430e-05
 -1.46487, 7.110e-06
 -0.94218, 4.688e-07
 -0.68083, 1.045e-07
 -0.41948, 2.105e-08
  0.10321, 6.141e-10
};
\label{plot:orcas_(256,64)}


\addplot [pink, solid, mark=x, only marks]
table[col sep=comma]{
 -6.52060, 6.950e-01
 -6.02060, 5.265e-01
 -5.52060, 3.505e-01
 -5.02060, 1.993e-01
 -4.52060, 9.502e-02
 -4.02060, 3.635e-02
 -3.52060, 1.152e-02
 -3.02060, 2.978e-03
 -2.52060, 5.855e-04
 -2.02060, 8.683e-05
 -1.52060, 9.882e-06
 -1.02060, 7.874e-07
 -0.52060, 4.550e-08
};
\label{plot:orcas_(256,64)_sim}


\addplot [mittelblau, densely dashed]
table[col sep=comma]{
 -3.55565, 9.989e-01
 -3.03296, 9.857e-01
 -2.77161, 9.602e-01
 -2.64094, 9.380e-01
 -2.51026, 9.076e-01
 -2.37959, 8.681e-01
 -2.31425, 8.447e-01
 -2.24891, 8.190e-01
 -2.18358, 7.910e-01
 -2.11824, 7.608e-01
 -2.05290, 7.287e-01
 -1.98757, 6.949e-01
 -1.92223, 6.597e-01
 -1.85689, 6.234e-01
 -1.79156, 5.862e-01
 -1.72622, 5.487e-01
 -1.59555, 4.737e-01
 -1.53021, 4.369e-01
 -1.46487, 4.010e-01
 -1.33420, 3.328e-01
 -1.26886, 3.010e-01
 -1.20352, 2.709e-01
 -1.07285, 2.162e-01
 -0.94218, 1.693e-01
 -0.81150, 1.300e-01
 -0.68083, 9.802e-02
 -0.55015, 7.249e-02
 -0.41948, 5.260e-02
 -0.28881, 3.745e-02
 -0.15813, 2.614e-02
  0.10321, 1.199e-02
  0.23389, 7.875e-03
  0.36456, 5.061e-03
  0.62591, 1.956e-03
  0.88726, 6.900e-04
  1.14860, 2.217e-04
  1.40995, 6.499e-05
  1.67130, 1.744e-05
  2.19400, 9.782e-07
  2.71669, 3.905e-08
  3.23939, 1.034e-09
  3.76208, 1.663e-11
};
\label{plot:polar_(256,128)}


\addplot [mittelblau, densely dashed, mark=o, mark size=1.5pt, only marks]
table[col sep=comma]{
 -3.51030, 9.697e-01
 -3.01030, 9.080e-01
 -2.51030, 7.772e-01
 -2.01030, 5.750e-01
 -1.51030, 3.471e-01
 -1.01030, 1.639e-01
 -0.51030, 5.946e-02
 -0.01030, 1.608e-02
  0.48970, 3.152e-03
  0.98970, 4.281e-04
  1.48970, 4.348e-05
  1.98970, 3.102e-06
  2.48970, 1.600e-07
  2.98970, 4.966e-09
};
\label{plot:polar_(256,128)_sim}


\addplot [pink, solid]
table[col sep=comma]{
 -3.55565, 9.987e-01
 -3.03296, 9.854e-01
 -2.77161, 9.615e-01
 -2.64094, 9.411e-01
 -2.51026, 9.125e-01
 -2.37959, 8.749e-01
 -2.24891, 8.280e-01
 -2.18358, 8.012e-01
 -2.11824, 7.724e-01
 -2.05290, 7.417e-01
 -1.98757, 7.094e-01
 -1.92223, 6.756e-01
 -1.85689, 6.407e-01
 -1.79156, 6.049e-01
 -1.72622, 5.686e-01
 -1.66088, 5.320e-01
 -1.59555, 4.952e-01
 -1.53021, 4.576e-01
 -1.49754, 4.381e-01
 -1.46487, 4.190e-01
 -1.33420, 3.465e-01
 -1.20352, 2.819e-01
 -1.13819, 2.527e-01
 -1.07285, 2.256e-01
 -1.04018, 2.122e-01
 -1.00751, 1.991e-01
 -0.94218, 1.748e-01
 -0.68083, 9.931e-02
 -0.55015, 7.297e-02
 -0.41948, 5.271e-02
 -0.35414, 4.451e-02
 -0.32148, 4.083e-02
 -0.31331, 3.996e-02
 -0.30514, 3.910e-02
 -0.29697, 3.813e-02
 -0.28881, 3.707e-02
 -0.27247, 3.504e-02
 -0.25614, 3.310e-02
 -0.22347, 2.952e-02
 -0.15813, 2.337e-02
  0.10321, 8.671e-03
  0.36456, 2.946e-03
  0.62591, 9.218e-04
  1.14860, 7.318e-05
  1.67130, 4.671e-06
  2.19400, 2.384e-07
  2.71669, 8.928e-09
  3.23939, 2.249e-10
};
\label{plot:orcas_(256,128)}


\addplot [pink, solid, mark=o, mark size=1.5pt, only marks]
table[col sep=comma]{
 -3.51030, 9.574e-01
 -3.01030, 8.755e-01
 -2.51030, 7.162e-01
 -2.01030, 4.946e-01
 -1.51030, 2.718e-01
 -1.01030, 1.126e-01
 -0.51030, 3.369e-02
 -0.01030, 7.469e-03
  0.48970, 1.199e-03
  0.98970, 1.331e-04
  1.48970, 1.090e-05
  1.98970, 7.595e-07
  2.48970, 3.891e-08
};
\label{plot:orcas_(256,128)_sim}



\addplot [mittelblau, densely dashed]
table[col sep=comma]{
-0.41948, 9.991e-01
  0.10321, 9.816e-01
  0.23389, 9.670e-01
  0.36456, 9.444e-01
  0.49524, 9.119e-01
  0.56057, 8.914e-01
  0.62591, 8.680e-01
  0.69125, 8.417e-01
  0.75658, 8.124e-01
  0.82192, 7.805e-01
  0.88726, 7.461e-01
  0.95259, 7.095e-01
  1.01793, 6.711e-01
  1.08327, 6.313e-01
  1.14860, 5.906e-01
  1.21394, 5.494e-01
  1.27928, 5.082e-01
  1.34462, 4.674e-01
  1.40995, 4.275e-01
  1.54063, 3.514e-01
  1.60596, 3.160e-01
  1.67130, 2.825e-01
  1.80197, 2.221e-01
  1.93265, 1.708e-01
  2.06332, 1.285e-01
  2.19400, 9.463e-02
  2.32467, 6.817e-02
  2.45534, 4.804e-02
  2.58602, 3.310e-02
  2.71669, 2.228e-02
  2.97804, 9.404e-03
  3.10871, 5.887e-03
  3.23939, 3.592e-03
  3.50073, 1.237e-03
  3.76208, 3.836e-04
  4.02343, 1.077e-04
  4.28478, 2.773e-05
  4.80747, 1.503e-06
  5.33017, 6.422e-08
  5.85286, 1.969e-09
  6.37556, 3.873e-11
};
\label{plot:polar_(256,192)}


\addplot [mittelblau, densely dashed, mark=triangle, mark size=1.75pt, only marks]
table[col sep=comma]{
 -0.24939, 9.596e-01
  0.25061, 8.657e-01
  0.75061, 6.776e-01
  1.25061, 4.314e-01
  1.75061, 2.084e-01
  2.25061, 7.341e-02
  2.75061, 2.001e-02
  3.25061, 3.196e-03
  3.75061, 3.933e-04
  4.25061, 3.343e-05
  4.75061, 1.998e-06
  5.25061, 1.060e-07
  5.75061, 4.130e-09
};
\label{plot:polar_(256,192)_sim}


\addplot [pink, solid]
table[col sep=comma]{
 -0.41948, 9.987e-01
  0.10321, 9.785e-01
  0.23389, 9.628e-01
  0.36456, 9.391e-01
  0.49524, 9.057e-01
  0.56057, 8.850e-01
  0.62591, 8.613e-01
  0.69125, 8.349e-01
  0.75658, 8.056e-01
  0.82192, 7.738e-01
  0.88726, 7.395e-01
  0.95259, 7.027e-01
  1.01793, 6.638e-01
  1.08327, 6.236e-01
  1.14860, 5.817e-01
  1.21394, 5.395e-01
  1.27928, 4.975e-01
  1.34462, 4.561e-01
  1.40995, 4.158e-01
  1.54063, 3.396e-01
  1.60596, 3.044e-01
  1.67130, 2.709e-01
  1.73664, 2.394e-01
  1.80197, 2.104e-01
  1.93265, 1.600e-01
  2.06332, 1.192e-01
  2.12866, 1.017e-01
  2.19400, 8.571e-02
  2.21033, 8.207e-02
  2.21850, 8.030e-02
  2.22666, 7.854e-02
  2.23483, 7.643e-02
  2.24300, 7.437e-02
  2.25933, 7.040e-02
  2.32467, 5.631e-02
  2.45534, 3.539e-02
  2.71669, 1.307e-02
  2.97804, 4.463e-03
  3.23939, 1.429e-03
  3.76208, 1.277e-04
  4.28478, 9.728e-06
  4.80747, 5.879e-07
  5.33017, 2.580e-08
  5.85286, 7.732e-10
};
\label{plot:orcas_(256,192)}


\addplot [pink, solid, mark=triangle, mark size=1.75pt, only marks]
table[col sep=comma]{
 -0.24939, 9.418e-01
  0.25061, 8.177e-01
  0.75061, 5.979e-01
  1.25061, 3.383e-01
  1.75061, 1.380e-01
  2.25061, 3.909e-02
  2.75061, 7.559e-03
  3.25061, 1.104e-03
  3.75061, 1.191e-04
  4.25061, 9.659e-06
  4.75061, 6.858e-07
  5.25061, 3.964e-08
};
\label{plot:orcas_(256,192)_sim}


\nextgroupplot[
    title={(c) $n=640$, $k \in \{160,320,480\}$},
    xtick={-10,-8,...,6},
    xmin=-6,
    xmax=5,
]


\addplot [black, dotted]
table[col sep=comma]{
 -9.05289, 9.990e-01
 -8.46546, 9.890e-01
 -8.17175, 9.690e-01
 -8.02489, 9.505e-01
 -7.87803, 9.236e-01
 -7.73118, 8.862e-01
 -7.65775, 8.629e-01
 -7.58432, 8.363e-01
 -7.51089, 8.063e-01
 -7.43746, 7.729e-01
 -7.36403, 7.361e-01
 -7.29060, 6.962e-01
 -7.21717, 6.534e-01
 -7.14375, 6.082e-01
 -7.10703, 5.848e-01
 -7.07032, 5.610e-01
 -7.03360, 5.369e-01
 -6.99689, 5.125e-01
 -6.96017, 4.879e-01
 -6.92346, 4.632e-01
 -6.88675, 4.385e-01
 -6.85003, 4.140e-01
 -6.77660, 3.657e-01
 -6.73989, 3.420e-01
 -6.70317, 3.189e-01
 -6.62975, 2.746e-01
 -6.59303, 2.535e-01
 -6.55632, 2.332e-01
 -6.48289, 1.952e-01
 -6.40946, 1.609e-01
 -6.33603, 1.307e-01
 -6.26260, 1.044e-01
 -6.18917, 8.198e-02
 -6.11575, 6.329e-02
 -6.04232, 4.798e-02
 -5.96889, 3.570e-02
 -5.89546, 2.606e-02
 -5.82203, 1.865e-02
 -5.67517, 8.973e-03
 -5.52832, 3.958e-03
 -5.38146, 1.593e-03
 -5.23460, 5.814e-04
 -5.08775, 1.916e-04
 -4.94089, 5.672e-05
 -4.64717, 3.519e-06
 -4.35346, 1.327e-07
 -3.76603, 3.478e-11
};
\label{plot:(640,160)_meta-converse}


\addplot [black, dotted]
table[col sep=comma]{
-4.05975, 9.933e-01
 -3.91289, 9.848e-01
 -3.76603, 9.683e-01
 -3.69260, 9.554e-01
 -3.61917, 9.384e-01
 -3.54575, 9.166e-01
 -3.47232, 8.892e-01
 -3.43560, 8.732e-01
 -3.39889, 8.556e-01
 -3.36217, 8.364e-01
 -3.32546, 8.155e-01
 -3.28875, 7.929e-01
 -3.25203, 7.687e-01
 -3.21532, 7.428e-01
 -3.17860, 7.154e-01
 -3.14189, 6.866e-01
 -3.10517, 6.565e-01
 -3.06846, 6.252e-01
 -3.03175, 5.929e-01
 -2.99503, 5.597e-01
 -2.95832, 5.260e-01
 -2.92160, 4.918e-01
 -2.88489, 4.575e-01
 -2.84817, 4.232e-01
 -2.81146, 3.894e-01
 -2.77475, 3.562e-01
 -2.73803, 3.239e-01
 -2.70132, 2.927e-01
 -2.66460, 2.629e-01
 -2.62789, 2.346e-01
 -2.59117, 2.080e-01
 -2.51775, 1.602e-01
 -2.48103, 1.391e-01
 -2.44432, 1.200e-01
 -2.37089, 8.722e-02
 -2.29746, 6.150e-02
 -2.22403, 4.200e-02
 -2.15060, 2.776e-02
 -2.07717, 1.772e-02
 -2.00375, 1.093e-02
 -1.85689, 3.717e-03
 -1.71003, 1.083e-03
 -1.41632, 5.577e-05
 -1.12260, 1.388e-06
 -0.82889, 1.553e-08
 -0.24146, 1.293e-13
};
\label{plot:(640,320)_meta-converse}


\addplot [black, dotted]
table[col sep=comma]{
 -0.68203, 9.922e-01
 -0.53517, 9.802e-01
 -0.46175, 9.697e-01
 -0.38832, 9.549e-01
 -0.31489, 9.345e-01
 -0.27817, 9.220e-01
 -0.24146, 9.076e-01
 -0.20475, 8.913e-01
 -0.16803, 8.730e-01
 -0.13132, 8.526e-01
 -0.09460, 8.300e-01
 -0.05789, 8.052e-01
 -0.02117, 7.783e-01
  0.01554, 7.493e-01
  0.05225, 7.183e-01
  0.08897, 6.854e-01
  0.12568, 6.509e-01
  0.16240, 6.149e-01
  0.18075, 5.964e-01
  0.19911, 5.777e-01
  0.21747, 5.587e-01
  0.23583, 5.395e-01
  0.25418, 5.201e-01
  0.27254, 5.007e-01
  0.30925, 4.614e-01
  0.34597, 4.223e-01
  0.38268, 3.836e-01
  0.41940, 3.459e-01
  0.45611, 3.095e-01
  0.49283, 2.748e-01
  0.52954, 2.419e-01
  0.56626, 2.113e-01
  0.63968, 1.570e-01
  0.67640, 1.336e-01
  0.71311, 1.126e-01
  0.78654, 7.783e-02
  0.85997, 5.177e-02
  0.93340, 3.309e-02
  1.08026, 1.193e-02
  1.15368, 6.715e-03
  1.22711, 3.613e-03
  1.37397, 9.095e-04
  1.52083, 1.885e-04
  1.81454, 4.355e-06
  2.10826, 4.140e-08
  2.69568, 1.938e-13
};
\label{plot:(640,480)_meta-converse}


\addplot [mittelblau, densely dashed]
table[col sep=comma]{
 -6.70317, 9.961e-01
 -6.40946, 9.827e-01
 -6.26260, 9.675e-01
 -6.11575, 9.432e-01
 -5.96889, 9.071e-01
 -5.89546, 8.841e-01
 -5.82203, 8.575e-01
 -5.74860, 8.275e-01
 -5.67517, 7.941e-01
 -5.60175, 7.575e-01
 -5.52832, 7.182e-01
 -5.45489, 6.765e-01
 -5.38146, 6.330e-01
 -5.30803, 5.882e-01
 -5.23460, 5.428e-01
 -5.16117, 4.974e-01
 -5.08775, 4.526e-01
 -5.01432, 4.089e-01
 -4.94089, 3.668e-01
 -4.79403, 2.889e-01
 -4.72060, 2.536e-01
 -4.64717, 2.212e-01
 -4.50032, 1.647e-01
 -4.42689, 1.407e-01
 -4.35346, 1.193e-01
 -4.20660, 8.415e-02
 -4.05975, 5.774e-02
 -3.91289, 3.856e-02
 -3.76603, 2.504e-02
 -3.61917, 1.582e-02
 -3.47232, 9.706e-03
 -3.17860, 3.342e-03
 -3.03175, 1.873e-03
 -2.88489, 1.016e-03
 -2.59117, 2.713e-04
 -2.29746, 6.345e-05
 -2.00375, 1.304e-05
 -1.41632, 3.911e-07
 -0.82889, 8.075e-09
 -0.24146, 1.131e-10
};
\label{plot:polar_(640,160)-nat-punct}


\addplot [mittelblau, densely dashed, mark=x, only marks]
table[col sep=comma]{
 -8.02060, 9.997e-01
 -7.52060, 9.970e-01
 -7.02060, 9.842e-01
 -6.52060, 9.355e-01
 -6.02060, 8.090e-01
 -5.52060, 5.938e-01
 -5.02060, 3.436e-01
 -4.52060, 1.522e-01
 -4.02060, 4.865e-02
 -3.52060, 1.077e-02
 -3.02060, 1.762e-03
 -2.52060, 1.893e-04
 -2.02060, 1.322e-05
 -1.52060, 7.413e-07
 -1.02060, 2.253e-08
};
\label{plot:polar_(640,160)-nat-punct_sim}


\addplot [pink, solid]
table[col sep=comma]{
 -6.70317, 9.939e-01
 -6.40946, 9.762e-01
 -6.26260, 9.570e-01
 -6.11575, 9.272e-01
 -6.04232, 9.076e-01
 -5.96889, 8.845e-01
 -5.89546, 8.579e-01
 -5.82203, 8.275e-01
 -5.74860, 7.936e-01
 -5.67517, 7.566e-01
 -5.60175, 7.164e-01
 -5.52832, 6.738e-01
 -5.45489, 6.293e-01
 -5.38146, 5.836e-01
 -5.30803, 5.368e-01
 -5.23460, 4.902e-01
 -5.16117, 4.442e-01
 -5.08775, 3.994e-01
 -5.01432, 3.558e-01
 -4.94089, 3.146e-01
 -4.79403, 2.403e-01
 -4.72060, 2.076e-01
 -4.64717, 1.780e-01
 -4.57375, 1.508e-01
 -4.50032, 1.266e-01
 -4.42689, 1.052e-01
 -4.39017, 9.510e-02
 -4.35346, 8.579e-02
 -4.20660, 5.577e-02
 -4.05975, 3.522e-02
 -3.91289, 2.160e-02
 -3.76603, 1.281e-02
 -3.47232, 4.083e-03
 -3.32546, 2.197e-03
 -3.17860, 1.143e-03
 -2.88489, 2.803e-04
 -2.59117, 6.027e-05
 -2.00375, 2.032e-06
 -1.41632, 5.707e-08
 -0.82889, 1.521e-09
 -0.24146, 2.995e-11
};
\label{plot:orcas_(640,160)}


\addplot [pink, solid, mark=x, only marks]
table[col sep=comma]{
 -8.02060, 9.993e-01
 -7.52060, 9.948e-01
 -7.02060, 9.735e-01
 -6.52060, 9.040e-01
 -6.02060, 7.459e-01
 -5.52060, 5.008e-01
 -5.02060, 2.497e-01
 -4.52060, 9.328e-02
 -4.02060, 2.268e-02
 -3.52060, 3.991e-03
 -3.02060, 4.738e-04
 -2.52060, 3.558e-05
 -2.02060, 2.022e-06
 -1.52060, 1.112e-07
 -1.02060, 5.772e-09
};
\label{plot:orcas_(640,160)_sim}


\addplot [mittelblau, densely dashed]
table[col sep=comma]{
 -2.59117, 9.982e-01
 -2.29746, 9.855e-01
 -2.15060, 9.665e-01
 -2.07717, 9.515e-01
 -2.00375, 9.318e-01
 -1.93032, 9.070e-01
 -1.85689, 8.765e-01
 -1.82017, 8.591e-01
 -1.78346, 8.402e-01
 -1.74675, 8.200e-01
 -1.71003, 7.984e-01
 -1.67332, 7.756e-01
 -1.63660, 7.515e-01
 -1.59989, 7.263e-01
 -1.56317, 7.002e-01
 -1.48975, 6.456e-01
 -1.45303, 6.174e-01
 -1.41632, 5.889e-01
 -1.34289, 5.312e-01
 -1.30617, 5.025e-01
 -1.26946, 4.740e-01
 -1.19603, 4.182e-01
 -1.12260, 3.649e-01
 -1.04917, 3.150e-01
 -0.97575, 2.690e-01
 -0.90232, 2.273e-01
 -0.82889, 1.900e-01
 -0.68203, 1.289e-01
 -0.60860, 1.045e-01
 -0.53517, 8.398e-02
 -0.38832, 5.263e-02
 -0.24146, 3.174e-02
 -0.09460, 1.842e-02
  0.05225, 1.028e-02
  0.19911, 5.512e-03
  0.34597, 2.839e-03
  0.63968, 6.670e-04
  0.93340, 1.336e-04
  1.52083, 3.641e-06
  2.10826, 7.880e-08
  2.69568, 1.516e-09
  3.28311, 1.959e-11
};
\label{plot:polar_(640,320)-bit-rev-short}


\addplot [mittelblau, densely dashed, mark=o, mark size=1.5pt, only marks]
table[col sep=comma]{
 -2.51030, 9.642e-01
 -2.01030, 8.294e-01
 -1.51030, 5.497e-01
 -1.01030, 2.466e-01
 -0.51030, 7.172e-02
 -0.01030, 1.295e-02
  0.48970, 1.473e-03
  0.98970, 9.341e-05
  1.48970, 4.620e-06
  1.98970, 1.781e-07
  2.48970, 8.057e-09
};
\label{plot:polar_(640,320)-bit-rev-short_sim}


\addplot [pink, solid]
table[col sep=comma]{
 -2.44432, 9.902e-01
 -2.29746, 9.754e-01
 -2.22403, 9.631e-01
 -2.15060, 9.462e-01
 -2.07717, 9.239e-01
 -2.00375, 8.956e-01
 -1.96703, 8.791e-01
 -1.93032, 8.611e-01
 -1.89360, 8.411e-01
 -1.85689, 8.194e-01
 -1.82017, 7.961e-01
 -1.78346, 7.713e-01
 -1.74675, 7.451e-01
 -1.71003, 7.177e-01
 -1.67332, 6.894e-01
 -1.63660, 6.600e-01
 -1.56317, 5.995e-01
 -1.52646, 5.688e-01
 -1.48975, 5.379e-01
 -1.41632, 4.768e-01
 -1.37960, 4.468e-01
 -1.34289, 4.175e-01
 -1.30617, 3.886e-01
 -1.26946, 3.604e-01
 -1.19603, 3.071e-01
 -1.15932, 2.818e-01
 -1.12260, 2.576e-01
 -1.04917, 2.134e-01
 -0.97575, 1.747e-01
 -0.90232, 1.413e-01
 -0.82889, 1.130e-01
 -0.79217, 9.998e-02
 -0.75546, 8.822e-02
 -0.68203, 6.771e-02
 -0.53517, 3.833e-02
 -0.38832, 2.079e-02
 -0.24146, 1.081e-02
 -0.09460, 5.392e-03
  0.05225, 2.577e-03
  0.34597, 5.192e-04
  0.93340, 1.365e-05
  1.52083, 2.867e-07
  2.10826, 6.307e-09
  2.69568, 1.181e-10
};
\label{plot:orcas_(640,320)}


\addplot [pink, solid, mark=o, mark size=1.5pt, only marks]
table[col sep=comma]{
 -2.51030, 9.363e-01
 -2.01030, 7.427e-01
 -1.51030, 4.106e-01
 -1.01030, 1.409e-01
 -0.51030, 2.838e-02
 -0.01030, 3.326e-03
  0.48970, 2.101e-04
  0.98970, 1.016e-05
  1.48970, 3.955e-07
  1.98970, 1.298e-08
};
\label{plot:orcas_(640,320)_sim}


\addplot [mittelblau, densely dashed]
table[col sep=comma]{
  0.78654, 9.909e-01
  0.93340, 9.739e-01
  1.00683, 9.587e-01
  1.08026, 9.375e-01
  1.11697, 9.243e-01
  1.15368, 9.093e-01
  1.19040, 8.923e-01
  1.22711, 8.733e-01
  1.26383, 8.523e-01
  1.30054, 8.293e-01
  1.33726, 8.045e-01
  1.37397, 7.778e-01
  1.41068, 7.495e-01
  1.44740, 7.197e-01
  1.48411, 6.887e-01
  1.52083, 6.565e-01
  1.55754, 6.236e-01
  1.59426, 5.901e-01
  1.63097, 5.564e-01
  1.66768, 5.225e-01
  1.70440, 4.889e-01
  1.74111, 4.558e-01
  1.81454, 3.916e-01
  1.85126, 3.610e-01
  1.88797, 3.315e-01
  1.96140, 2.766e-01
  2.03483, 2.275e-01
  2.10826, 1.846e-01
  2.18168, 1.477e-01
  2.25511, 1.166e-01
  2.32854, 9.092e-02
  2.40197, 6.996e-02
  2.54883, 3.988e-02
  2.69568, 2.162e-02
  2.84254, 1.115e-02
  2.98940, 5.471e-03
  3.28311, 1.135e-03
  3.57683, 1.950e-04
  3.87054, 2.880e-05
  4.45797, 5.476e-07
  5.04540, 1.353e-08
  5.63283, 3.031e-10
};
\label{plot:polar_(640,480)-nat-short}


\addplot [mittelblau, densely dashed, mark=triangle, mark size=1.75pt, only marks]
table[col sep=comma]{
  0.25061, 9.947e-01
  0.75061, 9.386e-01
  1.25061, 7.197e-01
  1.75061, 3.639e-01
  2.25061, 1.017e-01
  2.75061, 1.578e-02
  3.25061, 1.268e-03
  3.75061, 6.242e-05
  4.25061, 2.239e-06
  4.75061, 8.852e-08
};
\label{plot:polar_(640,480)-nat-short_sim}


\addplot [pink, solid]
table[col sep=comma]{
  0.34597, 9.991e-01
  0.63968, 9.881e-01
  0.71311, 9.798e-01
  0.78654, 9.673e-01
  0.85997, 9.491e-01
  0.89668, 9.375e-01
  0.93340, 9.241e-01
  0.97011, 9.087e-01
  1.00683, 8.914e-01
  1.04354, 8.720e-01
  1.08026, 8.506e-01
  1.11697, 8.273e-01
  1.15368, 8.020e-01
  1.19040, 7.749e-01
  1.22711, 7.461e-01
  1.26383, 7.158e-01
  1.30054, 6.840e-01
  1.33726, 6.512e-01
  1.37397, 6.176e-01
  1.41068, 5.835e-01
  1.44740, 5.492e-01
  1.48411, 5.149e-01
  1.52083, 4.808e-01
  1.55754, 4.470e-01
  1.59426, 4.140e-01
  1.66768, 3.511e-01
  1.70440, 3.216e-01
  1.74111, 2.933e-01
  1.77783, 2.663e-01
  1.81454, 2.408e-01
  1.85126, 2.163e-01
  1.88797, 1.936e-01
  1.96140, 1.535e-01
  1.99811, 1.360e-01
  2.03483, 1.199e-01
  2.07154, 1.047e-01
  2.10826, 9.103e-02
  2.18168, 6.814e-02
  2.25511, 5.033e-02
  2.40197, 2.642e-02
  2.69568, 6.281e-03
  2.84254, 2.856e-03
  2.98940, 1.242e-03
  3.28311, 2.084e-04
  3.87054, 4.318e-06
  4.45797, 1.004e-07
  5.04540, 2.913e-09
  5.63283, 6.534e-11
};
\label{plot:orcas_(640,480)}


\addplot [pink, solid, mark=triangle, mark size=1.75pt, only marks]
table[col sep=comma]{
  0.25061, 9.850e-01
  0.75061, 8.734e-01
  1.25061, 5.623e-01
  1.75061, 2.117e-01
  2.25061, 4.327e-02
  2.75061, 4.515e-03
  3.25061, 2.655e-04
  3.75061, 1.110e-05
  4.25061, 3.765e-07
  4.75061, 1.738e-08
};
\label{plot:orcas_(640,480)_sim}


\addplot [mark=x, only marks]
table[col sep=comma]{
    2, 2
};
\label{plot:R=1/4}


\addplot [mark=o, mark size=1.5pt, only marks]
table[col sep=comma]{
    2, 2
};
\label{plot:R=1/2}


\addplot [mark=triangle, mark size=1.75pt, only marks]
table[col sep=comma]{
    2, 2
};
\label{plot:R=3/4}


\addplot [short line]
table[col sep=comma]{
    2, 2
};
\label{plot:DE analysis orcas}

\addplot [short line, densely dashed]
table[col sep=comma]{
    2, 2
};
\label{plot:DE analysis polar}



\end{groupplot}

\node (tab) [
    below = 0.1cm of current bounding box.south,
    shape=rectangle,
    anchor=north,
] {
        
    \begin{NiceTabular}{cccc|ccc|cccc}
        \toprule
        Curves:
        & \ref{plot:(96,24)_meta-converse} Meta-converse bound 
        & \ref{plot:DE analysis orcas}\,\,\ref{plot:DE analysis polar} \ac{DE} analysis
        & \ref{plot:R=1/4}\,\,\ref{plot:R=1/2}\,\,\raisebox{-0.55pt}{\ref{plot:R=3/4}} Monte Carlo simulation
        & Code:
        & \ref{plot:polar_(96,24)_bit-rev-punct} Polar 
        & \ref{plot:orcas_(96,24)} \ac{ORCAS} 
        & Rate $R$:
        & \ref{plot:R=1/4} $\nicefrac{1}{4}$
        & \ref{plot:R=1/2} $\nicefrac{1}{2}$
        & \ref{plot:R=3/4} $\nicefrac{3}{4}$
        \\
        \bottomrule
    \end{NiceTabular}
};


\end{tikzpicture}


==> fig/example.tex <==
\begin{tikzpicture}[y=0.75cm,>=stealth,
    tick/.pic = {
    		\draw[line width=0.5pt] (-0.4mm,-0.8mm) -- (0.4mm,0.8mm);
    }
  ]

\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
\tikzstyle{VN} = [circle, draw, minimum size = 3mm]
\tikzstyle{dec} = [draw, minimum width = 3mm]
\tikzstyle{CN} = [draw, minimum size = 3mm]
\tikzstyle{dspline} = [line width = 0.25mm]

\tikzstyle{decoder} = [
    fill=gray!10,
    line width=0.5pt,
    minimum width=1.8cm,
]
\tikzstyle{decoder1} = [
    decoder,
    minimum height=0.6cm, 
]
\tikzstyle{decoder2} = [
    decoder,
    minimum height=1.35cm, 
]

\node[decoder2,draw=pink!40, fill=pink!20] (u1) at (0.5,6.5) {$(24, 2,16)$};
\node[decoder1,draw=mittelblau!40, fill=mittelblau!20] (u2) at (-1,5) {$(12, 3, 6)$};
\node[decoder1,draw=apfelgruen!40, fill=apfelgruen!20] (u3) at (-1,4) {$(12, 8, 3)$};
\node[decoder1,draw=mittelblau!40 ,fill=mittelblau!20] (u4) at (-1,3) {$(12, 4, 6)$};
\node[decoder1,draw=apfelgruen!40, fill=apfelgruen!20] (u5) at (-1,2) {$(12, 9, 2)$};
\node[decoder2,draw=mittelgrau!40, fill=mittelgrau!20] (u7) at (0.5,.5) {$(24,22, 2)$};

\node[dspadder] (node2) at (1.00, 5) {};
\node[normalnode] (node3) at (1.00, 4) {};
\draw[dspline,-] (u2)--(node2);
\draw[dspline] (u3)--(node3);
\draw[dspline,-] (node3)--(node2);
\node[dspadder] (node4) at (1.00, 3) {};
\node[normalnode] (node5) at (1.00, 2) {};
\draw[dspline,-] (u4)--(node4);
\draw[dspline] (u5)--(node5);
\draw[dspline,-] (node5)--(node4);

\node[dspadder] (node8) at (3.00, 7) {};
\node[normalnode] (node9) at (3.00, 5) {};
\draw[dspline,-] (u1.east |- node8)--(node8);
\draw[dspline] (node2)--(node9);
\draw[dspline,-] (node9)--(node8);
\node[dspadder] (node10) at (3.50, 6) {};
\node[normalnode] (node11) at (3.50, 4) {};
\draw[dspline,-] (u1.east |- node10)--(node10);
\draw[dspline] (node3)--(node11);
\draw[dspline,-] (node11)--(node10);
\node[dspadder] (node12) at (3.00, 3) {};
\node[normalnode] (node13) at (3.00, 1) {};
\draw[dspline,-] (node4)--(node12);
\draw[dspline,-] (u7.east |- node13)--(node13);
\draw[dspline,-] (node13)--(node12);
\node[dspadder] (node14) at (3.50, 2) {};
\node[normalnode] (node15) at (3.50, 0) {};
\draw[dspline,-] (node5)--(node14);
\draw[dspline] (u7.east |- node15)--(node15);
\draw[dspline,-] (node15)--(node14);
\node[dspadder] (node16) at (5.50, 7) {};
\node[normalnode] (node17) at (5.50, 3) {};
\draw[dspline,-] (node8)--(node16);
\draw[dspline] (node12)--(node17);
\draw[dspline,-] (node17)--(node16);
\node[dspadder] (node18) at (6.00, 6) {};
\node[normalnode] (node19) at (6.00, 2) {};
\draw[dspline,-] (node10)--(node18);
\draw[dspline] (node14)--(node19);
\draw[dspline,-] (node19)--(node18);
\node[dspadder] (node20) at (6.50, 5) {};
\node[normalnode] (node21) at (6.50, 1) {};
\draw[dspline,-] (node9)--(node20);
\draw[dspline] (node13)--(node21);
\draw[dspline,-] (node21)--(node20);
\node[dspadder] (node22) at (7.00, 4) {};
\node[normalnode] (node23) at (7.00, 0) {};
\draw[dspline,-] (node11)--(node22);
\draw[dspline] (node15)--(node23);
\draw[dspline,-] (node23)--(node22);
\node[normalnode] (x0) at (9.50, 7) {};
\draw[dspline,-] (node16)--(x0);
\node[normalnode] (x1) at (9.50, 6) {};
\draw[dspline,-] (node18)--(x1);
\node[normalnode] (x2) at (9.50, 5) {};
\draw[dspline,-] (node20)--(x2);
\node[normalnode] (x3) at (9.50, 4) {};
\draw[dspline,-] (node22)--(x3);
\node[normalnode] (x4) at (9.50, 3) {};
\draw[dspline,-] (node17)--(x4);
\node[normalnode] (x5) at (9.50, 2) {};
\draw[dspline,-] (node19)--(x5);
\node[normalnode] (x6) at (9.50, 1) {};
\draw[dspline,-] (node21)--(x6);
\node[normalnode] (x7) at (9.50, 0) {};
\draw[dspline,-] (node23)--(x7);




\node[label={[yshift=3.5pt]below: \footnotesize $12$}] (t0) at (8.875, 7) {};
\pic at (t0) {tick};
\node[label={[yshift=3.5pt]below: \footnotesize $12$}] (t1) at (8.875, 6) {};
\pic at (t1) {tick};
\node[label={[yshift=3.5pt]below: \footnotesize $12$}] (t2) at (8.875, 5) {};
\pic at (t2) {tick};
\node[label={[yshift=3.5pt]below: \footnotesize $12$}] (t3) at (8.875, 4) {};
\pic at (t3) {tick};
\node[label={[yshift=3.5pt]below: \footnotesize $12$}] (t4) at (8.875, 3) {};
\pic at (t4) {tick};
\node[label={[yshift=3.5pt]below: \footnotesize $12$}] (t5) at (8.875, 2) {};
\pic at (t5) {tick};
\node[label={[yshift=3.5pt]below: \footnotesize $12$}] (t6) at (8.875, 1) {};
\pic at (t6) {tick};
\node[label={[yshift=3.5pt]below: \footnotesize $12$}] (t7) at (8.875, 0) {};
\pic at (t7) {tick};

\tikzstyle{parameters} = [    
    fill=white, 
    fill opacity=0.67,
    text opacity=1,
    draw=black, 
    rounded corners=3.5pt, 
    line width=0.5pt,
]

\node[parameters, minimum height=0] () at (2,4.50) {\rotatebox{90}{\scriptsize $(24,11,6)$}};
\node[parameters, minimum height=0] () at (2,2.50) {\rotatebox{90}{\scriptsize $(24,13,4)$}};
\node[parameters, minimum height=2.915cm] () at (4.5,5.50) {\rotatebox{90}{\scriptsize $(48,13,12)$}};
\node[parameters, minimum height=2.915cm] () at (4.5,1.50) {\rotatebox{90}{\scriptsize $(48,35,4)$}};
\node[parameters, minimum height=5.915cm] () at (8,3.50) {\rotatebox{90}{\scriptsize $(96,48,8)$}};


\tikzset{
  legendbox/.style={
    rectangle,
    draw,
    minimum width=2.5cm,
    align=center
  }
}

\coordinate (legendanchor) at ([yshift=-0.5cm]current bounding box.south);

\node[legendbox, draw=pink!40, fill=pink!20]     (L1) at ($(legendanchor)+(-4.2,0)$) {CW};
\node[legendbox, draw=mittelblau!40, fill=mittelblau!20]     (L2) at ($(legendanchor)+(-1.4,0)$) {FHT};
\node[legendbox, draw=apfelgruen!40, fill=apfelgruen!20]   (L3) at ($(legendanchor)+(1.4,0)$) {Chase-II};
\node[legendbox, draw=mittelgrau!40, fill=mittelgrau!20] (L4) at ($(legendanchor)+(4.2,0)$) {CW dual};



\begin{scope}[shift={($(legendanchor)+(-4.1,0)$)}]
\node[CN] (cn) at (-1,-4) {};
\node[VN] (vn1) at (0,-2) {};
\node[VN] (vn2) at (0,-4) {};
\node[VN] (vn3) at (0,-6) {};
\node[normalnode] (n11) at (1,-1.25) {};
\node[normalnode] (n12) at (1,-1.75) {};
\node[]           (x1)  at (1,-2.12) {$\vdots$};
\node[normalnode] (n13) at (1,-2.75) {};

\node[normalnode] (n21) at (1,-3.25) {};
\node[normalnode] (n22) at (1,-3.75) {};
\node[]           (x2)  at (1,-4.12) {$\vdots$};
\node[normalnode] (n23) at (1,-4.75) {};

\node[normalnode] (n31) at (1,-5.25) {};
\node[normalnode] (n32) at (1,-5.75) {};
\node[]           (x3)  at (1,-6.12) {$\vdots$};
\node[normalnode] (n33) at (1,-6.75) {};

\draw (cn) -- (vn1);
\draw (cn) -- (vn2);
\draw (cn) -- (vn3);

\draw (vn1) -- (n11);
\draw (vn1) -- (n12);
\draw (vn1) -- (n13);

\draw (vn2) -- (n21);
\draw (vn2) -- (n22);
\draw (vn2) -- (n23);

\draw (vn3) -- (n31);
\draw (vn3) -- (n32);
\draw (vn3) -- (n33);

\end{scope}

\begin{scope}[shift={($(legendanchor)+(-1.3,0)$)}]
\node[dec, rotate=90] (cn) at (-1,-4) {\footnotesize Simplex FHT};
\node[VN] (vn1) at (0,-1.5) {};
\node[VN] (vn2) at (0,-3.5) {};
\node[VN] (vn3) at (0,-6.5) {};
\node[normalnode] (n11) at (1,-0.75) {};
\node[normalnode] (n12) at (1,-1.25) {};
\node[]           (x1)  at (1,-1.62) {$\vdots$};
\node[normalnode] (n13) at (1,-2.25) {};

\node[normalnode] (n21) at (1,-2.75) {};
\node[normalnode] (n22) at (1,-3.25) {};
\node[]           (x2)  at (1,-3.62) {$\vdots$};
\node[normalnode] (n23) at (1,-4.25) {};

\node[normalnode] (n31) at (1,-5.75) {};
\node[normalnode] (n32) at (1,-6.25) {};
\node[]           (x3)  at (1,-6.62) {$\vdots$};
\node[normalnode] (n33) at (1,-7.25) {};

\node[]           (x4)  at (0.5,-5+0.13) {$\vdots$};

\draw (cn) -- (vn1);
\draw (cn) -- (vn2);
\draw (cn) -- (vn3);

\draw (vn1) -- (n11);
\draw (vn1) -- (n12);
\draw (vn1) -- (n13);

\draw (vn2) -- (n21);
\draw (vn2) -- (n22);
\draw (vn2) -- (n23);

\draw (vn3) -- (n31);
\draw (vn3) -- (n32);
\draw (vn3) -- (n33);

\end{scope}


\begin{scope}[shift={($(legendanchor)+(1.5,0)$)}]
\node[dec, rotate=90] (cn) at (-1,-4) {\footnotesize Hamming Chase-II};
\node[CN] (vn1) at (0,-1.5) {};
\node[CN] (vn2) at (0,-3.5) {};
\node[CN] (vn3) at (0,-6.5) {};
\node[normalnode] (n11) at (1,-0.75) {};
\node[normalnode] (n12) at (1,-1.25) {};
\node[]           (x1)  at (1,-1.62) {$\vdots$};
\node[normalnode] (n13) at (1,-2.25) {};

\node[normalnode] (n21) at (1,-2.75) {};
\node[normalnode] (n22) at (1,-3.25) {};
\node[]           (x2)  at (1,-3.62) {$\vdots$};
\node[normalnode] (n23) at (1,-4.25) {};

\node[normalnode] (n31) at (1,-5.75) {};
\node[normalnode] (n32) at (1,-6.25) {};
\node[]           (x3)  at (1,-6.62) {$\vdots$};
\node[normalnode] (n33) at (1,-7.25) {};

\node[]           (x4)  at (0.5,-5+0.13) {$\vdots$};

\draw (cn) -- (vn1);
\draw (cn) -- (vn2);
\draw (cn) -- (vn3);

\draw (vn1) -- (n11);
\draw (vn1) -- (n12);
\draw (vn1) -- (n13);

\draw (vn2) -- (n21);
\draw (vn2) -- (n22);
\draw (vn2) -- (n23);

\draw (vn3) -- (n31);
\draw (vn3) -- (n32);
\draw (vn3) -- (n33);

\end{scope}

\begin{scope}[shift={($(legendanchor)+(4.3,0)$)}]
\node[VN] (cn) at (-1,-4) {};
\node[CN] (vn1) at (0,-2) {};
\node[CN] (vn2) at (0,-4) {};
\node[CN] (vn3) at (0,-6) {};
\node[normalnode] (n11) at (1,-1.25) {};
\node[normalnode] (n12) at (1,-1.75) {};
\node[]           (x1)  at (1,-2.12) {$\vdots$};
\node[normalnode] (n13) at (1,-2.75) {};

\node[normalnode] (n21) at (1,-3.25) {};
\node[normalnode] (n22) at (1,-3.75) {};
\node[]           (x2)  at (1,-4.12) {$\vdots$};
\node[normalnode] (n23) at (1,-4.75) {};

\node[normalnode] (n31) at (1,-5.25) {};
\node[normalnode] (n32) at (1,-5.75) {};
\node[]           (x3)  at (1,-6.12) {$\vdots$};
\node[normalnode] (n33) at (1,-6.75) {};

\draw (cn) -- (vn1);
\draw (cn) -- (vn2);
\draw (cn) -- (vn3);

\draw (vn1) -- (n11);
\draw (vn1) -- (n12);
\draw (vn1) -- (n13);

\draw (vn2) -- (n21);
\draw (vn2) -- (n22);
\draw (vn2) -- (n23);

\draw (vn3) -- (n31);
\draw (vn3) -- (n32);
\draw (vn3) -- (n33);

\end{scope}

\end{tikzpicture}

